Linearization of CIF Through SOS

Linearization is the procedure of rewriting a process term into a linear form, which consist only of basic operators of the process language. This procedure is interesting both from a theoretical and a practical point of view. In particular, a linearization algorithm is needed for the Compositional Interchange Format (CIF), an automaton based modeling language. The problem of devising efficient linearization algorithms is not trivial, and has been already addressed in literature. However, the linearization algorithms obtained are the result of an inventive process, and the proof of correctness comes as an afterthought. Furthermore, the semantic specification of the language does not play an important role on the design of the algorithm. In this work we present a method for obtaining an efficient linearization algorithm, through a step-wise refinement of the SOS rules of CIF. As a result, we show how the semantic specification of the language can guide the implementation of such a procedure, yielding a simple proof of correctness.

==> figures/gate.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, semithick,
  initial text=, node distance=13em]

  %% First, draw the automaton
  \node[state] (closed) {$
    \begin{array}{c}
      \mathit{C} \\
      \inv: n = 0
    \end{array}
    $};
  \node (i) at ($(closed.west)+(-1.5,0)$) {$\mathit{wq}=[\ ]$};

  \node [state] (opened) [right of=closed] {$
    \begin{array}{c}
      \mathit{O}\\
      \inv: n \leq 1
    \end{array}
    $};

  \path (i) edge (closed);

  \path (closed) edge [bend left] node [above]
  {$\mathit{go}, [p^+] \concat \mathit{wq}^+ = \mathit{wq}$} (opened);

  \path (opened) edge [bend left] node [below]
  {$\mathit{out}$} (closed);

  \path (opened) edge [loop below] node [below] {$\mathit{rq},
    \mathit{wq}^+ = \mathit{wq} \concat [\mathit{id^+}]$} (opened);

  \path (closed) edge [loop below] node [below] {$\mathit{rq},
    \mathit{wq}^+ = \mathit{wq} \concat [\mathit{id^+}]$} (closed);


  %% Second, draw the surrounding boxes containing the automaton name
  %% and its declarations.

  % Make the big box
  \node[namebox, fit=(closed) (opened) (current bounding box.south west)
  (current bounding box.north east)] (bigsquare) {};

  % The name box
  \node[namebox,anchor=south west] at (current bounding box.north
  west) {$\mathit{Gate}$};

  % And the declarations box
  \node[namebox,anchor=south east] at
  (bigsquare.north east)
  {$
    \actS = \{\mathit{rq}, \mathit{go}, \mathit{out} \}
    $
  };
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../linearization_through_SOS"
%%% End:


==> figures/linear-gateway-model.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, semithick,
  initial text=, node distance=13em]

  \node[initial, state] (x) {
    $
    \begin{array}{c}
      x
    \end{array}
    $
  };

  \path (x) edge [loop right] node [right] {
    $
    \begin{array}{l}
      \mathit{rq}, \mathit{id}^+=0 \wedge
      \mathit{wq}^+=\mathit{wq} \concat [\mathit{id}^+] \wedge
      l_0=F \wedge l_0^+=N \wedge l_2=C \wedge l_2^+=C\\ \\
      \mathit{stop},
      l_0=N \wedge l_0^+=S\\ \\
      \mathit{go},  p^+=0 \wedge  n^+=n+1 \wedge
      \mathit{wq}^+ \concat [p^+] = \mathit{wq} \wedge l_0=N \wedge
      l_0^+=P \wedge l_2=C \wedge l_2^+=O\\ \\
      \mathit{go},  p^+=0 \wedge  n^+=n+1 \wedge
      \mathit{wq}^+ \concat [p^+] = \mathit{wq} \wedge l_0=S \wedge
      l_0^+=P \wedge l_2=C \wedge l_2^+=O\\ \\
      \mathit{out}, n^+=n + 1 \wedge l_0=P \wedge l_0^+=F \wedge l_2=O
      \wedge l_2^+=C\\ \\
      %%%
      \mathit{rq}, \mathit{id}^+=1 \wedge
      \mathit{wq}^+=\mathit{wq} \concat [\mathit{id}^+] \wedge
      l_1=F \wedge l_1^+=N \wedge l_2=C \wedge l_2^+=C\\ \\
      \mathit{stop},
      l_1=N \wedge l_1^+=S\\ \\
      \mathit{go},  p^+=1 \wedge  n^+=n+1 \wedge
      \mathit{wq}^+ \concat [p^+] = \mathit{wq} \wedge l_1=N \wedge
      l_1^+=P \wedge l_2=C \wedge l_2^+=O\\ \\
      \mathit{go},  p^+=1 \wedge  n^+=n+1 \wedge
      \mathit{wq}^+ \concat [p^+] = \mathit{wq} \wedge l_1=S \wedge
      l_1^+=P \wedge l_2=C \wedge l_2^+=O\\ \\
      \mathit{out}, n^+=n + 1 \wedge l_1=P \wedge l_1^+=F \wedge l_2=O
      \wedge l_2^+=C
    \end{array}
    $
  } (x);

  \node[namebox, fit=(closed) (opened) (current bounding box.south west)
  (current bounding box.north east)] (bigsquare) {};

  \node[namebox,anchor=south west] at (current bounding box.north
  west) {$\mathit{Train\ Gate}$};

  \node[namebox,anchor=south east] at
  (bigsquare.north east)
  {$
    \actS = \{\mathit{rq}, \mathit{go}, \mathit{out} \}
    $
  };
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../linearization_through_SOS"
%%% End:


==> figures/sts-gateway.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, semithick,
  initial text=, node distance=13em]

  \node[initial] (start) { $\sstate{ \sync{\{\mathit{rq}, \mathit{go},
      \mathit{out}\}}{\mathit{Train(0)} \parallel
      \mathit{Train(1)}}\parallel \mathit{Gate}}
    $ };

  \node (1) at ($(start.center)+(-6, -5)$) {$\sstate{N, F, C}$};

  \node (2) at ($(start.center)+(0, -5)$) {$\sstate{F, F, C}$};

  \node (3) at ($(start.center)+(6, -5)$) {$\sstate{F, N, C}$};

  \node (4) at ($(start.center)+(-6, -12)$) {$\sstate{P, F, O}$};

%  \node (5) at ($(start.center)+(0, -12)$) {$\sstate{N, N, C}$};

  \node (6) at ($(start.center)+(6, -12)$) {$\sstate{F, P, O}$};

  \path (start) edge [dashed] node {$\mathit{wq}=[\ ], n = 0$} (2);

  \path (start) edge node [above left] {$
    \begin{array}{l}
      \mathit{rq},
      \mathit{id}^+=0 \wedge{}\\
      \mathit{wq}^+=\mathit{wq} \concat [\mathit{id}^+],\\
      n=0, n=0
    \end{array}
    $} (1);

  \path (start) edge node [above right] {$
    \begin{array}{l}
      \mathit{rq},
      \mathit{id}^+=1 \wedge{}\\
      \mathit{wq}^+=\mathit{wq} \concat [\mathit{id}^+],\\
      n=0, n=0
    \end{array}
    $} (3);

  \path (1) edge [dashed,loop left] node {$
    \begin{array}{l}
      \true, \\ n=0
    \end{array}
    $} (1);

  \path (4) edge [dashed,loop left] node {$
    \begin{array}{l}
      \true, \\ n \leq 1
    \end{array}
    $} (4);

  \path (6) edge [dashed,loop left] node {$
    \begin{array}{l}
      \true, \\ n \leq 1
    \end{array}
    $} (6);

  \path (2) edge [dashed,loop left] node {$ \begin{array}{l} \true, \\
      n=0
    \end{array}$} (2);

  \path (3) edge [dashed,loop left] node {$
    \begin{array}{l}
      \true, \\ n=0
    \end{array}
    $} (3);

  \path (2) edge [bend left] node [below] {$
    \begin{array}{l}
      \mathit{rq},
      \mathit{id}^+=0 \wedge{}\\
      \mathit{wq}^+=\mathit{wq} \concat [\mathit{id}^+],\\
      n=0, n=0
    \end{array}
    $} (1);

  \path (2) edge [bend right] node [below] {$
    \begin{array}{l}
      \mathit{rq},
      \mathit{id}^+=1 \wedge{}\\
      \mathit{wq}^+=\mathit{wq} \concat [\mathit{id}^+],\\
      n=0, n=0
    \end{array}
    $} (3);

  \path (1) edge node [left] {
    $
    \begin{array}{l}
      \mathit{go},\\
      p^+=0 \wedge{} \\ n^+=n+1 \wedge{} \\
      \mathit{wq}^+ \concat [p^+] = \mathit{wq},\\
      n = 0, n \leq 1
    \end{array}
    $
  } (4);

  \path (3) edge node [right] {
    $
    \begin{array}{l}
      \mathit{go},\\
      p^+=1 \wedge{} \\ n^+=n+1 \wedge{} \\
      \mathit{wq}^+ \concat [p^+] = \mathit{wq},\\
      n = 0, n \leq 1
    \end{array}
    $
  } (6);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../linearization_through_SOS"
%%% End:


==> figures/train.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, semithick,
  initial text=, node distance=13em]

  %% First, draw the automaton
  \node[initial,state] (safe) {$\mathit{F}$};

  \node [state] (near) at ($(safe.center)+(3,3)$) {$\mathit{N}$};

  \node [state] (stopped) at ($(safe.center)+(6,0)$) {$\mathit{S}$};

  \node [state] (crossing) at ($(safe.center)+(3,-3)$) {$\mathit{P}$};

  \path (safe) edge node
  {$\textit{rq}, \mathit{id}^+ = i$} (near);

  \path (near) edge node
  {$\mathit{stop}$} (stopped);

  \path (near) edge node
  {$
    \begin{array}{l}
      \mathit{go},\\
      p^+=i \wedge{} \\ n^+=n+1
    \end{array}
    $} (crossing);

  \path (stopped) edge node
  {$
    \begin{array}{l}
      \mathit{go},\\
      p^+=i \wedge{} \\ n^+=n+1
    \end{array}
    $} (crossing);

  \path (crossing) edge node {$
    \mathit{out}, n^+ = n - 1
    $} (safe);
  %% Second, draw the surrounding boxes containing the automaton name
  %% and its declarations.

  % Make the big box
  \node[namebox, fit=(safe) (near) (current bounding box.south west)
  (current bounding box.north east)] (bigsquare) {};

  % The name box
  \node[namebox,anchor=south west] at (current bounding box.north
  west) {$\mathit{Train(i)}$};

  % % And the declarations box
  % \node[namebox,anchor=south east] at
  % (bigsquare.north east)
  % {$
  %   \begin{array}{l}
  %     a\\ b
  %   \end{array}
  %   $
  % };
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../linearization_through_SOS"
%%% End:

